Structural properties of Bia{\l}ynicki-Birula decompositions

We investigate several aspects of the Bialynicki-Birula decomposition of a smooth complete $\mathbb{G}_m$-variety with finite fixed locus. Our results include novel characterizations of when the Bialynicki-Birula decomposition is filterable or forms a stratification, showing that these properties are invariant under reversing the $\mathbb{G}_m$-action. We additionally classify the smooth projective toric varieties for which the Bialynicki-Birula decomposition either may or must be a stratification. Our study of $\mathbb{G}_m$-convexity and $\mathbb{G}_m$-rigidity -- properties recently introduced by Buch--Chaput--Perrin -- answers several questions posed in their $\textit{Equivariant rigidity of Richardson varieties}$. In particular, assuming only filterability of the decomposition, we show that the Bialynicki-Birula cell closures are determined by their $\mathbb{G}_m$-equivariant Chow classes.

==> Pop_Projective_Space.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.markings}

\begin{document}
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[
    %--- 3d projection vectors ------------------------
    x={(-0.587802cm,-0.404450cm)},
    y={(0.809005cm,-0.293947cm)},
    z={(0.000078cm,0.866034cm)},
    scale=1,
    %--- arrow tip style -------------------------------
    >=stealth,
    %--- styles ----------------------------------------
    aedge/.style={
      color=black,
      thick,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      },
      postaction={decorate}
    },
    aedge_red/.style={
      color=red,
      thick,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}
      },
      postaction={decorate}
    },
    edge/.style={
      color=black,
      thick
    },
    back/.style={
      dashed,
      decoration={
        %markings,
        %mark=at position 0.5 with {\arrow{>}}
      },
      postaction={decorate}
    },
    facet/.style={fill=white,fill opacity=0.5},
    vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}
  ]
%vertices
  \coordinate (A) at (0,0,1);
  \coordinate (B) at (0,0,2);
  \coordinate (C) at (0,1,0);
  \coordinate (D) at (0,1,2);
  \coordinate (E) at (0,2,0);
  \coordinate (F) at (0,2,1);
  \coordinate (G) at (1,0,0);
  \coordinate (H) at (1,0,2);
  \coordinate (I) at (1,2,0);
  \coordinate (J) at (2,0,0);
  \coordinate (K) at (2,0,1);
  \coordinate (L) at (2,1,0);

  %% back‐facing edges
  \draw[edge,back] (A) -- (B);
  \draw[edge,back] (C) -- (A);
  \draw[edge,back] (G) -- (A);
  \draw[edge,back] (C) -- (E);
  \draw[edge,back] (G) -- (C);
  \draw[edge,back] (G) -- (J);

  %% back vertices
  \node[vertex] at (C) {};
  \node[vertex] at (G) {};
  \node[vertex] at (A) {};

  %% facets
  \fill[facet] (L) -- (I) -- (F) -- (D) -- (H) -- (K) -- cycle;
  \fill[facet] (H) -- (B) -- (D) -- cycle;
  \fill[facet] (I) -- (E) -- (F) -- cycle;
  \fill[facet] (L) -- (J) -- (K) -- cycle;

  %% front‐facing edges
  \draw[edge] (B) -- (D);
  \draw[edge] (B) -- (H);
  \draw[edge] (F) -- (D);
  \draw[edge] (H) -- (D);
  \draw[edge] (E) -- (F);
  \draw[edge] (E) -- (I);
  \draw[edge] (I) -- (F);
  \draw[edge] (K) -- (H);
  \draw[edge] (L) -- (I);
  \draw[edge] (J) -- (K);
  \draw[edge] (L) -- (J);
  \draw[edge] (L) -- (K);

  %% front vertices
  \foreach \P in {B,D,E,F,H,I,J,K,L}
    \node[vertex] at (\P) {};

\end{tikzpicture}

\end{document}

==> bad_richard.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,decorations.markings}

\begin{document}
\tdplotsetmaincoords{72}{128}
\begin{tikzpicture}[
  tdplot_main_coords,
  scale=2.15,
  line join=round,
  line cap=round,
  edge/.style={black, line width=0.95pt},
  orient/.style={
    edge,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{Latex}}
    }
  },
  bluecurve/.style={
    draw={rgb,255:red,80;green,150;blue,255},
    line width=1.15pt,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {
        \arrow[color={rgb,255:red,80;green,150;blue,255}]{Latex}
      }
    }
  },
  vtx/.style={circle, fill=black, inner sep=1.35pt},
  bluevtx/.style={circle, fill={rgb,255:red,80;green,150;blue,255}, inner sep=1.35pt}
]

% vertices
\coordinate (A) at (2,0,0);   % (2,0,0)
\coordinate (B) at (2,1,0);   % (2,1,0)
\coordinate (C) at (2,0,1);   % (2,0,1)
\coordinate (D) at (0,0,2);   % (0,0,2)
\coordinate (E) at (1,0,2);   % (1,0,2)
\coordinate (F) at (0,1,2);   % (0,1,2)
\coordinate (G) at (0,0,0);   % (0,0,0)
\coordinate (H) at (0,3,0);   % (0,3,0)

% oriented edges
\foreach \u/\v in {G/A,A/B,A/C,B/C,B/H,C/E,G/D,D/E,D/F,E/F,G/H,H/F}
  \draw[orient] (\u)--(\v);

% blue curved arrow in the face x=2 from (2,0,0) to (2,0,1)
\draw[bluecurve]
  (A) .. controls (2,0.18,0.14) and (2,0.14,0.70) .. (C);

% vertices, all same size
\node[bluevtx] at (A) {};
\node[bluevtx] at (C) {};
\foreach \P in {B,D,E,F,G,H}
  \node[vtx] at (\P) {};

\end{tikzpicture}
\end{document}

==> blowups.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8937470716641651] 
\draw    (60,100) -- (120,60) ;
%Straight Lines [id:da6291956829038424] 
\draw    (120,60) -- (190,60) ;
\draw [shift={(120,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1522877509456526] 
\draw    (120,60) -- (158,60) ;
\draw [shift={(160,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(120,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da254847792633499] 
\draw    (270,100) -- (330,60) ;
%Straight Lines [id:da5966338627055563] 
\draw    (330,60) -- (400,60) ;
\draw [shift={(330,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da603843333835518] 
\draw    (330,60) -- (368,60) ;
\draw [shift={(370,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(330,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43839650655728546] 
\draw    (480,100) -- (540,60) ;
%Straight Lines [id:da6560226540420092] 
\draw    (540,60) -- (610,60) ;
\draw [shift={(540,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5870278063605779] 
\draw    (60,220) -- (90,190) ;
\draw [shift={(90,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1504030798196322] 
\draw    (150,180) -- (190,180) ;
\draw [shift={(150,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8050956334643667] 
\draw    (90,190) .. controls (89.67,189.67) and (91.16,163.2) .. (118.31,160.16) ;
\draw [shift={(120,160)}, rotate = 175.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da7263609573108573] 
\draw    (120,160) .. controls (141.5,159.75) and (149,181) .. (150,180) ;
%Straight Lines [id:da9148412257639051] 
\draw    (270,220) -- (300,190) ;
\draw [shift={(300,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6045083153297797] 
\draw    (360,180) -- (400,180) ;
\draw [shift={(360,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da10860597497450641] 
\draw    (300,190) .. controls (299.67,189.68) and (301.16,163.2) .. (328.31,160.16) ;
\draw [shift={(330,160)}, rotate = 175.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da7950986248491687] 
\draw    (330,160) .. controls (351.5,159.75) and (359,181) .. (360,180) ;
%Straight Lines [id:da9553585067952773] 
\draw    (480,220) -- (510,190) ;
\draw [shift={(510,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da678533750023786] 
\draw    (570,180) -- (610,180) ;
\draw [shift={(570,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7137459375649567] 
\draw    (510,190) .. controls (509.67,189.68) and (511.16,163.2) .. (538.31,160.16) ;
\draw [shift={(540,160)}, rotate = 175.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da38717832859170187] 
\draw    (540,160) .. controls (561.5,159.75) and (569,181) .. (570,180) ;
%Straight Lines [id:da4100724335655571] 
\draw    (150,180) -- (178,180) ;
\draw [shift={(180,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(150,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6966054699889076] 
\draw    (270,100) -- (298.34,81.11) ;
\draw [shift={(300,80)}, rotate = 146.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7963945433712981] 
\draw    (270,220) -- (288.59,201.41) ;
\draw [shift={(290,200)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5286391760386177] 
\draw    (360,180) -- (388,180) ;
\draw [shift={(390,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(360,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04670237198943161] 
\draw    (480,100) -- (508.34,81.11) ;
\draw [shift={(510,80)}, rotate = 146.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da31554038366096426] 
\draw    (480,220) -- (498.59,201.41) ;
\draw [shift={(500,200)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da35416821549272925] 
\draw    (120,95) .. controls (121.67,96.67) and (121.67,98.33) .. (120,100) .. controls (118.33,101.67) and (118.33,103.33) .. (120,105) .. controls (121.67,106.67) and (121.67,108.33) .. (120,110) -- (120,114) -- (120,122) ;
\draw [shift={(120,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7356176822951471] 
\draw    (330,95) .. controls (331.67,96.67) and (331.67,98.33) .. (330,100) .. controls (328.33,101.67) and (328.33,103.33) .. (330,105) .. controls (331.67,106.67) and (331.67,108.33) .. (330,110) -- (330,114) -- (330,122) ;
\draw [shift={(330,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9349628599863099] 
\draw    (540,95) .. controls (541.67,96.67) and (541.67,98.33) .. (540,100) .. controls (538.33,101.67) and (538.33,103.33) .. (540,105) .. controls (541.67,106.67) and (541.67,108.33) .. (540,110) -- (540,114) -- (540,122) ;
\draw [shift={(540,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (111,38.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (321,38.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (531,38.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (87,192.4) node [anchor=north west][inner sep=0.75pt]    {$p^{0}$};
% Text Node
\draw (141,182.4) node [anchor=north west][inner sep=0.75pt]    {$p^{-}$};
% Text Node
\draw (296,192.4) node [anchor=north west][inner sep=0.75pt]    {$p^{+}$};
% Text Node
\draw (350,182.4) node [anchor=north west][inner sep=0.75pt]    {$p^{-}$};
% Text Node
\draw (510,192.4) node [anchor=north west][inner sep=0.75pt]    {$p^{+}$};
% Text Node
\draw (562,187.4) node [anchor=north west][inner sep=0.75pt]    {$p^{0}$};
% Text Node
\draw (74,59.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{0}$};
% Text Node
\draw (154,34.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{-}$};
% Text Node
\draw (53,184.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^0}^{0}$};
% Text Node
\draw (163,154.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^-}^{-}$};
% Text Node
\draw (110,137.4) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (258,184.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^+}^{+}$};
% Text Node
\draw (372,152.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^-}^{-}$};
% Text Node
\draw (321,138.4) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (531,138.4) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (471,182.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^+}^{+}$};
% Text Node
\draw (583,154.4) node [anchor=north west][inner sep=0.75pt]    {$\varPhi _{p^0}^{0}$};
% Text Node
\draw (277,59.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{+}$};
% Text Node
\draw (366,34.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{-}$};
% Text Node
\draw (487,59.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{+}$};
% Text Node
\draw (566,34.4) node [anchor=north west][inner sep=0.75pt]    {$I_{p}^{0}$};


\end{tikzpicture}



\end{document}

==> permutohedron.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[x=2.1cm,y=2.1cm]
\coordinate (P0) at (-0.63864,-1.14626);
\coordinate (P1) at (-1.42898,-1.16952);
\coordinate (P2) at (-0.31932,-0.09415);
\coordinate (P3) at (-1.90000,-0.14066);
\coordinate (P4) at (-0.79034,0.93470);
\coordinate (P5) at (-1.58068,0.91145);
\coordinate (P6) at (0.15170,-1.76165);
\coordinate (P7) at (-0.63864,-1.78490);
\coordinate (P8) at (0.79034,0.34257);
\coordinate (P9) at (-1.58068,0.27282);
\coordinate (P10) at (0.31932,1.37143);
\coordinate (P11) at (-1.26136,1.32492);
\coordinate (P12) at (1.26136,-1.32492);
\coordinate (P13) at (-0.31932,-1.37143);
\coordinate (P14) at (1.58068,-0.27282);
\coordinate (P15) at (-0.79034,-0.34257);
\coordinate (P16) at (0.63864,1.78490);
\coordinate (P17) at (-0.15170,1.76165);
\coordinate (P18) at (1.58068,-0.91145);
\coordinate (P19) at (0.79034,-0.93470);
\coordinate (P20) at (1.90000,0.14066);
\coordinate (P21) at (0.31932,0.09415);
\coordinate (P22) at (1.42898,1.16952);
\coordinate (P23) at (0.63864,1.14626);

% Faces
\fill[black!4, opacity=0.18] (P2) -- (P4) -- (P10) -- (P8) -- cycle;
\fill[black!4, opacity=0.18] (P12) -- (P6) -- (P0) -- (P2) -- (P8) -- (P14) -- cycle;
\fill[black!4, opacity=0.18] (P4) -- (P2) -- (P0) -- (P1) -- (P3) -- (P5) -- cycle;
\fill[black!4, opacity=0.18] (P14) -- (P8) -- (P10) -- (P16) -- (P22) -- (P20) -- cycle;
\fill[black!4, opacity=0.18] (P0) -- (P1) -- (P7) -- (P6) -- cycle;
\fill[black!4, opacity=0.18] (P16) -- (P10) -- (P4) -- (P5) -- (P11) -- (P17) -- cycle;
\fill[black!4, opacity=0.18] (P12) -- (P14) -- (P20) -- (P18) -- cycle;
\fill[black!24, opacity=0.95] (P3) -- (P5) -- (P11) -- (P9) -- cycle;
\fill[black!24, opacity=0.95] (P18) -- (P12) -- (P6) -- (P7) -- (P13) -- (P19) -- cycle;
\fill[black!12, opacity=0.95] (P16) -- (P17) -- (P23) -- (P22) -- cycle;
\fill[black!24, opacity=0.95] (P7) -- (P1) -- (P3) -- (P9) -- (P15) -- (P13) -- cycle;
\fill[fill={rgb,255:red,92;green,142;blue,220}, draw=none, opacity=0.55] (P22) -- (P20) -- (P18) -- (P19) -- (P21) -- (P23) -- cycle;
\fill[black!12, opacity=0.95] (P21) -- (P15) -- (P9) -- (P11) -- (P17) -- (P23) -- cycle;
\fill[black!15, opacity=0.95] (P13) -- (P15) -- (P21) -- (P19) -- cycle;

% Hidden edges and arrows
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P0) -- (P1);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P0) -- (P2);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P0) -- (P6);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P2) -- (P4);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P2) -- (P8);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P4) -- (P5);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P4) -- (P10);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P8) -- (P10);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P8) -- (P14);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P10) -- (P16);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P12) -- (P14);
\draw[line width=0.55pt, dash pattern=on 2.2pt off 1.5pt, draw=black!40, line cap=round] (P14) -- (P20);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-1.13376,-1.16083) -- (-0.93385,-1.15495);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-0.44994,-0.52452) -- (-0.50802,-0.71590);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-0.16456,-1.51539) -- (-0.32237,-1.39252);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-0.59646,0.51120) -- (-0.51320,0.32935);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (0.32856,0.16083) -- (0.14246,0.08759);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-1.28547,0.92014) -- (-1.08555,0.92602);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (-0.14246,1.18969) -- (-0.32856,1.11644);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (0.51320,0.94792) -- (0.59646,0.76607);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (1.26441,-0.02656) -- (1.10661,0.09631);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (0.54010,1.65731) -- (0.41785,1.49902);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (1.45006,-0.70318) -- (1.39198,-0.89456);
\draw[line width=0.6pt, draw=black!50, dash pattern=on 2.2pt off 1.5pt, -{Latex[length=4.5pt,width=5pt]}] (1.80146,0.01307) -- (1.67922,-0.14522);

% Visible edges and arrows
\draw[line width=0.95pt, line cap=round] (P1) -- (P3);
\draw[line width=0.95pt, line cap=round] (P1) -- (P7);
\draw[line width=0.95pt, line cap=round] (P3) -- (P5);
\draw[line width=0.95pt, line cap=round] (P3) -- (P9);
\draw[line width=0.95pt, line cap=round] (P5) -- (P11);
\draw[line width=0.95pt, line cap=round] (P6) -- (P7);
\draw[line width=0.95pt, line cap=round] (P6) -- (P12);
\draw[line width=0.95pt, line cap=round] (P7) -- (P13);
\draw[line width=0.95pt, line cap=round] (P9) -- (P11);
\draw[line width=0.95pt, line cap=round] (P9) -- (P15);
\draw[line width=0.95pt, line cap=round] (P11) -- (P17);
\draw[line width=0.95pt, line cap=round] (P12) -- (P18);
\draw[line width=0.95pt, line cap=round] (P13) -- (P15);
\draw[line width=0.95pt, line cap=round] (P13) -- (P19);
\draw[line width=0.95pt, line cap=round] (P15) -- (P21);
\draw[line width=0.95pt, line cap=round] (P16) -- (P17);
\draw[line width=0.95pt, line cap=round] (P16) -- (P22);
\draw[line width=0.95pt, line cap=round] (P17) -- (P23);
\draw[line width=0.95pt, line cap=round] (P18) -- (P19);
\draw[line width=0.95pt, line cap=round] (P18) -- (P20);
\draw[line width=0.95pt, line cap=round] (P19) -- (P21);
\draw[line width=0.95pt, line cap=round] (P20) -- (P22);
\draw[line width=0.95pt, line cap=round] (P21) -- (P23);
\draw[line width=0.95pt, line cap=round] (P22) -- (P23);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.70612,-0.56416) -- (-1.62286,-0.74601);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.95490,-1.53864) -- (-1.11271,-1.41577);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.71130,0.48109) -- (-1.76938,0.28971);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.67922,0.14522) -- (-1.80146,-0.01307);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.35990,1.19733) -- (-1.48215,1.03904);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.34342,-1.77622) -- (-0.14351,-1.77033);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.79959,-1.50666) -- (0.61348,-1.57991);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.41785,-1.49902) -- (-0.54010,-1.65731);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.39198,0.89456) -- (-1.45006,0.70318);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-1.10661,-0.09631) -- (-1.26441,0.02656);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.61348,1.57991) -- (-0.79959,1.50666);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (1.48215,-1.03904) -- (1.35990,-1.19733);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.59646,-0.76607) -- (-0.51320,-0.94792);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.32856,-1.11644) -- (0.14246,-1.18969);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (-0.14246,-0.08759) -- (-0.32856,-0.16083);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.14351,1.77033) -- (0.34342,1.77622);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (1.11271,1.41577) -- (0.95490,1.53864);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.32237,1.39252) -- (0.16456,1.51539);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (1.08555,-0.92602) -- (1.28547,-0.92014);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (1.76938,-0.28971) -- (1.71130,-0.48109);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.51320,-0.32935) -- (0.59646,-0.51120);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (1.62286,0.74601) -- (1.70612,0.56416);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.50802,0.71590) -- (0.44994,0.52452);
\draw[line width=0.8pt, -{Latex[length=5.2pt,width=6pt]}] (0.93385,1.15495) -- (1.13376,1.16083);

% Highlighted face vertices
\fill[black] (P18) circle[radius=1.55pt];
\fill[black] (P19) circle[radius=1.55pt];
\fill[black] (P20) circle[radius=1.55pt];
\fill[black] (P21) circle[radius=1.55pt];
\fill[black] (P22) circle[radius=1.55pt];
\fill[black] (P23) circle[radius=1.55pt];

% Selected inverse-permutation labels
\node[anchor=north west, font=\fontsize{6}{6.0}\selectfont] at (1.68655,-0.97250) {1230};
\node[anchor=north west, font=\fontsize{6}{6.0}\selectfont] at (0.86925,-0.97250) {1320};
\node[anchor=west, font=\fontsize{6}{6.0}\selectfont] at (2.02188,0.14969) {2130};
\node[anchor=west, font=\fontsize{6}{6.0}\selectfont] at (0.44104,0.14969) {3120};
\node[anchor=south west, font=\fontsize{6}{6.0}\selectfont] at (1.52357,1.24693) {2310};
\node[anchor=south west, font=\fontsize{6}{6.0}\selectfont] at (0.67615,1.24693) {3210};
\end{tikzpicture}
\end{document}


==> pop_not_enough_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}%
	[x={(-0.341079cm, 0.092831cm)},
	y={(-0.494526cm, 0.828564cm)},
	z={(0.799443cm, 0.552146cm)},
	scale=1.000000,
	back/.style={dashed},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.6
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-3.50340000000000, 20.9870000000000, 7.10530000000000]
%% angle = 112
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (3.00000, 0.00000, 0.00000) at (3.00000, 0.00000, 0.00000);
\coordinate (3.00000, 0.00000, 3.00000) at (3.00000, 0.00000, 3.00000);
\coordinate (0.00000, 3.00000, 3.00000) at (0.00000, 3.00000, 3.00000);
\coordinate (0.00000, 0.00000, 15.00000) at (0.00000, 0.00000, 15.00000);
\coordinate (0.00000, 3.00000, 0.00000) at (0.00000, 3.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (3.00000, 0.00000, 0.00000) -- (3.00000, 0.00000, 3.00000);
\draw[edge,back] (3.00000, 0.00000, 3.00000) -- (0.00000, 3.00000, 3.00000);
\draw[edge,back] (3.00000, 0.00000, 3.00000) -- (0.00000, 0.00000, 15.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (3.00000, 0.00000, 3.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 15.00000) -- (0.00000, 3.00000, 3.00000) -- (0.00000, 3.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 0.00000) -- (3.00000, 0.00000, 0.00000) -- (0.00000, 3.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (3.00000, 0.00000, 0.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge] (3.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 3.00000, 3.00000) -- (0.00000, 0.00000, 15.00000);
\draw[edge] (0.00000, 3.00000, 3.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 15.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 3.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (3.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 3.00000, 3.00000)     {};
\node[vertex] at (0.00000, 0.00000, 15.00000)     {};
\node[vertex] at (0.00000, 3.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}


\end{document}

==> pop_not_enough_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}%
	[x={(-0.341079cm, 0.092831cm)},
	y={(-0.494526cm, 0.828564cm)},
	z={(0.799443cm, 0.552146cm)},
	scale=1.000000,
	back/.style={ dashed},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.6
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-3.50340000000000, 20.9870000000000, 7.10530000000000]
%% angle = 112
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 0.00000, 14.00000) at (0.00000, 0.00000, 14.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (0.00000, 1.00000, 11.00000) at (0.00000, 1.00000, 11.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 7.00000) at (0.00000, 2.00000, 7.00000);
\coordinate (0.00000, 3.00000, 1.00000) at (0.00000, 3.00000, 1.00000);
\coordinate (0.00000, 3.00000, 2.00000) at (0.00000, 3.00000, 2.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.00000, 11.00000) at (1.00000, 0.00000, 11.00000);
\coordinate (1.00000, 2.00000, 0.00000) at (1.00000, 2.00000, 0.00000);
\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (2.00000, 0.00000, 7.00000) at (2.00000, 0.00000, 7.00000);
\coordinate (2.00000, 1.00000, 0.00000) at (2.00000, 1.00000, 0.00000);
\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
\coordinate (3.00000, 0.00000, 1.00000) at (3.00000, 0.00000, 1.00000);
\coordinate (3.00000, 0.00000, 2.00000) at (3.00000, 0.00000, 2.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 14.00000) -- (1.00000, 0.00000, 11.00000);
\draw[edge,back] (0.00000, 1.00000, 11.00000) -- (1.00000, 0.00000, 11.00000);
\draw[edge,back] (0.00000, 2.00000, 7.00000) -- (1.00000, 2.00000, 3.00000);
\draw[edge,back] (0.00000, 3.00000, 2.00000) -- (1.00000, 2.00000, 3.00000);
\draw[edge,back] (1.00000, 0.00000, 11.00000) -- (2.00000, 0.00000, 7.00000);
\draw[edge,back] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
\draw[edge,back] (2.00000, 0.00000, 0.00000) -- (3.00000, 0.00000, 1.00000);
\draw[edge,back] (2.00000, 0.00000, 7.00000) -- (2.00000, 1.00000, 3.00000);
\draw[edge,back] (2.00000, 0.00000, 7.00000) -- (3.00000, 0.00000, 2.00000);
\draw[edge,back] (2.00000, 1.00000, 0.00000) -- (3.00000, 0.00000, 1.00000);
\draw[edge,back] (2.00000, 1.00000, 3.00000) -- (3.00000, 0.00000, 2.00000);
\draw[edge,back] (3.00000, 0.00000, 1.00000) -- (3.00000, 0.00000, 2.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
\node[vertex] at (2.00000, 1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 0.00000, 1.00000)     {};
\node[vertex] at (3.00000, 0.00000, 2.00000)     {};
\node[vertex] at (1.00000, 0.00000, 11.00000)     {};
\node[vertex] at (2.00000, 0.00000, 7.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.00000, 3.00000, 2.00000) -- (0.00000, 2.00000, 7.00000) -- (0.00000, 1.00000, 11.00000) -- (0.00000, 0.00000, 14.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 3.00000, 1.00000) -- cycle {};
\fill[facet] (2.00000, 1.00000, 0.00000) -- (1.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 3.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 0.00000, 14.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 14.00000) -- (0.00000, 1.00000, 11.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 11.00000) -- (0.00000, 2.00000, 7.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 3.00000, 1.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 7.00000) -- (0.00000, 3.00000, 2.00000);
\draw[edge] (0.00000, 3.00000, 1.00000) -- (0.00000, 3.00000, 2.00000);
\draw[edge] (0.00000, 3.00000, 1.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\draw[edge] (1.00000, 2.00000, 0.00000) -- (2.00000, 1.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 1.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 0.00000, 14.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, 11.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 2.00000, 7.00000)     {};
\node[vertex] at (0.00000, 3.00000, 1.00000)     {};
\node[vertex] at (0.00000, 3.00000, 2.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.00000, 1.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}


\end{document}

==> product_part1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da752609958411949] 
\draw    (474.69,226.61) -- (565.71,257.23) ;
\draw [shift={(565.71,257.23)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(474.69,226.61)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22889825958872145] 
\draw    (553.41,200.83) -- (565.71,257.23) ;
\draw [shift={(565.71,257.23)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(553.41,200.83)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9997773151108145] 
\draw    (474.69,226.61) -- (553.41,200.83) ;
\draw [shift={(553.41,200.83)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(474.69,226.61)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20484680503396357] 
\draw    (444.35,132.33) -- (535.37,162.95) ;
\draw [shift={(535.37,162.95)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.35,132.33)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8252482370384508] 
\draw    (523.07,106.55) -- (535.37,162.95) ;
\draw [shift={(535.37,162.95)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523.07,106.55)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04419063608611751] 
\draw    (444.35,132.33) -- (523.07,106.55) ;
\draw [shift={(523.07,106.55)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.35,132.33)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14149457826100864] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (445.78,131.87) .. controls (447.87,132.95) and (448.38,134.54) .. (447.31,136.63) .. controls (446.23,138.73) and (446.74,140.32) .. (448.84,141.39) .. controls (450.94,142.46) and (451.45,144.05) .. (450.37,146.15) .. controls (449.3,148.25) and (449.81,149.84) .. (451.91,150.91) .. controls (454.01,151.98) and (454.52,153.57) .. (453.44,155.67) .. controls (452.36,157.77) and (452.87,159.36) .. (454.97,160.43) .. controls (457.07,161.5) and (457.58,163.09) .. (456.5,165.19) .. controls (455.42,167.29) and (455.93,168.88) .. (458.03,169.95) .. controls (460.13,171.02) and (460.64,172.61) .. (459.56,174.71) .. controls (458.49,176.81) and (459,178.4) .. (461.1,179.47) .. controls (463.2,180.54) and (463.71,182.13) .. (462.63,184.23) .. controls (461.55,186.33) and (462.06,187.92) .. (464.16,188.99) .. controls (466.26,190.06) and (466.77,191.65) .. (465.69,193.75) .. controls (464.61,195.85) and (465.12,197.44) .. (467.22,198.51) .. controls (469.32,199.58) and (469.83,201.17) .. (468.75,203.27) .. controls (467.68,205.37) and (468.19,206.96) .. (470.29,208.03) .. controls (472.39,209.1) and (472.9,210.69) .. (471.82,212.79) .. controls (470.74,214.89) and (471.25,216.48) .. (473.35,217.55) .. controls (475.45,218.62) and (475.96,220.21) .. (474.88,222.31) -- (476.12,226.15) -- (476.12,226.15)(442.92,132.79) .. controls (445.02,133.87) and (445.53,135.46) .. (444.45,137.55) .. controls (443.38,139.65) and (443.89,141.24) .. (445.99,142.31) .. controls (448.09,143.38) and (448.6,144.97) .. (447.52,147.07) .. controls (446.44,149.17) and (446.95,150.76) .. (449.05,151.83) .. controls (451.15,152.9) and (451.66,154.49) .. (450.58,156.59) .. controls (449.5,158.69) and (450.01,160.28) .. (452.11,161.35) .. controls (454.21,162.42) and (454.72,164.01) .. (453.64,166.11) .. controls (452.57,168.21) and (453.08,169.8) .. (455.18,170.87) .. controls (457.28,171.94) and (457.79,173.53) .. (456.71,175.63) .. controls (455.63,177.73) and (456.14,179.32) .. (458.24,180.39) .. controls (460.34,181.46) and (460.85,183.05) .. (459.77,185.15) .. controls (458.69,187.25) and (459.2,188.84) .. (461.3,189.91) .. controls (463.4,190.98) and (463.91,192.57) .. (462.84,194.67) .. controls (461.76,196.77) and (462.27,198.36) .. (464.37,199.43) .. controls (466.47,200.5) and (466.98,202.09) .. (465.9,204.19) .. controls (464.82,206.29) and (465.33,207.88) .. (467.43,208.95) .. controls (469.53,210.02) and (470.04,211.61) .. (468.96,213.71) .. controls (467.88,215.81) and (468.39,217.4) .. (470.49,218.47) .. controls (472.59,219.54) and (473.1,221.13) .. (472.03,223.23) -- (473.26,227.07) -- (473.26,227.07) ;
%Straight Lines [id:da7870690738291825] 
\draw    (444.35,132.33) -- (444.35,65.45) ;
\draw [shift={(444.35,65.45)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.35,132.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9429706462818134] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (535.37,162.95) -- (535.37,98.42) ;
\draw [shift={(535.37,96.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(535.37,162.95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18217665965563523] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (523.07,106.55) -- (523.07,42.02) ;
\draw [shift={(523.07,39.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523.07,106.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27541225781975953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (444.35,65.45) -- (520.84,40.4) ;
\draw [shift={(523.07,39.67)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.35,65.45)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6907557427193569] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (444.35,65.45) -- (533.15,95.32) ;
\draw [shift={(535.37,96.07)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.35,65.45)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4816346704193779] 
\draw    (523.57,41.96) -- (534.87,93.78) ;
\draw [shift={(535.37,96.07)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523.07,39.67)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7590712895090702] 
\draw    (160.19,216) -- (251.22,246.62) ;
\draw [shift={(251.22,246.62)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.19,216)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22721673730965697] 
\draw    (238.92,190.21) -- (251.22,246.62) ;
\draw [shift={(251.22,246.62)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238.92,190.21)}, rotate = 77.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5636126288155222] 
\draw    (160.19,216) -- (238.92,190.21) ;
\draw [shift={(238.92,190.21)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.19,216)}, rotate = 341.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da43198199037044505] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (474.38,228.08) .. controls (471.88,229.23) and (470.05,228.8) .. (468.9,226.8) .. controls (467.85,224.79) and (466.38,224.38) .. (464.48,225.56) .. controls (462.07,226.54) and (460.46,226) .. (459.63,223.95) .. controls (458.5,221.74) and (456.79,221.05) .. (454.5,221.9) .. controls (452.57,222.85) and (451.19,222.19) .. (450.36,219.91) .. controls (449.71,217.66) and (448.09,216.72) .. (445.52,217.11) .. controls (443.24,217.58) and (441.96,216.67) .. (441.67,214.38) .. controls (441.31,211.92) and (439.9,210.68) .. (437.45,210.66) .. controls (435.21,210.72) and (434.13,209.51) .. (434.22,207.03) .. controls (434.55,204.66) and (433.56,203.21) .. (431.25,202.68) .. controls (428.94,201.9) and (428.17,200.35) .. (428.94,198.03) .. controls (429.91,195.88) and (429.36,194.23) .. (427.28,193.09) .. controls (425.25,191.7) and (424.91,189.96) .. (426.26,187.89) .. controls (427.74,185.97) and (427.61,184.33) .. (425.88,182.98) .. controls (424.21,181.07) and (424.25,179.37) .. (425.99,177.89) .. controls (427.82,176.14) and (428.02,174.37) .. (426.58,172.6) .. controls (425.23,170.68) and (425.54,169.06) .. (427.51,167.75) .. controls (429.52,166.52) and (429.96,164.86) .. (428.81,162.77) .. controls (427.74,160.56) and (428.29,158.85) .. (430.46,157.64) .. controls (432.5,156.93) and (433.08,155.4) .. (432.2,153.05) .. controls (431.41,150.61) and (432.08,149.05) .. (434.21,148.36) .. controls (436.34,147.71) and (437.1,146.12) .. (436.48,143.58) .. controls (435.7,141.43) and (436.42,140.03) .. (438.63,139.4) .. controls (440.86,138.79) and (441.64,137.38) .. (440.97,135.15) -- (443.06,131.56)(475,225.15) .. controls (472.55,226.31) and (470.77,225.89) .. (469.65,223.9) .. controls (468.64,221.9) and (467.21,221.5) .. (465.35,222.69) .. controls (463,223.69) and (461.44,223.17) .. (460.65,221.13) .. controls (459.58,218.94) and (457.94,218.28) .. (455.71,219.15) .. controls (453.84,220.13) and (452.52,219.5) .. (451.75,217.25) .. controls (451.17,215.04) and (449.64,214.15) .. (447.15,214.59) .. controls (444.94,215.11) and (443.73,214.25) .. (443.52,212.02) .. controls (443.25,209.63) and (441.94,208.47) .. (439.58,208.54) .. controls (437.41,208.67) and (436.41,207.55) .. (436.58,205.17) .. controls (436.99,202.92) and (436.08,201.58) .. (433.84,201.17) .. controls (431.59,200.5) and (430.88,199.08) .. (431.71,196.89) .. controls (432.73,194.86) and (432.22,193.34) .. (430.18,192.33) .. controls (428.18,191.06) and (427.86,189.45) .. (429.23,187.49) .. controls (430.72,185.69) and (430.6,184.16) .. (428.87,182.9) .. controls (427.21,181.09) and (427.25,179.49) .. (428.98,178.09) .. controls (430.81,176.44) and (431,174.77) .. (429.55,173.06) .. controls (428.18,171.21) and (428.47,169.66) .. (430.44,168.41) .. controls (432.44,167.24) and (432.86,165.64) .. (431.69,163.61) .. controls (430.61,161.45) and (431.14,159.79) .. (433.29,158.64) .. controls (435.32,157.96) and (435.88,156.47) .. (434.98,154.17) .. controls (434.18,151.78) and (434.83,150.25) .. (436.94,149.6) .. controls (439.07,148.98) and (439.81,147.42) .. (439.17,144.91) .. controls (438.37,142.78) and (439.07,141.42) .. (441.28,140.81) .. controls (443.49,140.23) and (444.25,138.84) .. (443.58,136.64) -- (445.64,133.1) ;
%Straight Lines [id:da6917355737702283] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (131.28,120.54) .. controls (133.38,121.62) and (133.89,123.21) .. (132.81,125.3) .. controls (131.73,127.4) and (132.24,128.99) .. (134.34,130.06) .. controls (136.44,131.13) and (136.95,132.72) .. (135.88,134.82) .. controls (134.8,136.92) and (135.31,138.51) .. (137.41,139.58) .. controls (139.51,140.65) and (140.02,142.24) .. (138.94,144.34) .. controls (137.86,146.44) and (138.37,148.03) .. (140.47,149.1) .. controls (142.57,150.17) and (143.08,151.76) .. (142,153.86) .. controls (140.92,155.96) and (141.43,157.55) .. (143.53,158.62) .. controls (145.63,159.69) and (146.14,161.28) .. (145.07,163.38) .. controls (143.99,165.48) and (144.5,167.07) .. (146.6,168.14) .. controls (148.7,169.21) and (149.21,170.8) .. (148.13,172.9) .. controls (147.05,175) and (147.56,176.59) .. (149.66,177.66) .. controls (151.76,178.73) and (152.27,180.32) .. (151.19,182.42) .. controls (150.11,184.52) and (150.62,186.11) .. (152.72,187.18) .. controls (154.82,188.25) and (155.33,189.84) .. (154.26,191.94) .. controls (153.19,194.03) and (153.7,195.62) .. (155.79,196.69) .. controls (157.89,197.76) and (158.4,199.35) .. (157.32,201.45) .. controls (156.24,203.55) and (156.75,205.14) .. (158.85,206.21) .. controls (160.95,207.28) and (161.46,208.87) .. (160.38,210.97) -- (161.62,214.82) -- (161.62,214.82)(128.42,121.46) .. controls (130.52,122.53) and (131.03,124.12) .. (129.96,126.22) .. controls (128.88,128.32) and (129.39,129.91) .. (131.49,130.98) .. controls (133.59,132.05) and (134.1,133.64) .. (133.02,135.74) .. controls (131.94,137.84) and (132.45,139.43) .. (134.55,140.5) .. controls (136.65,141.57) and (137.16,143.16) .. (136.08,145.26) .. controls (135,147.36) and (135.51,148.95) .. (137.61,150.02) .. controls (139.71,151.09) and (140.22,152.68) .. (139.15,154.78) .. controls (138.07,156.88) and (138.58,158.47) .. (140.68,159.54) .. controls (142.78,160.61) and (143.29,162.2) .. (142.21,164.3) .. controls (141.13,166.4) and (141.64,167.99) .. (143.74,169.06) .. controls (145.84,170.13) and (146.35,171.72) .. (145.27,173.82) .. controls (144.2,175.92) and (144.71,177.51) .. (146.81,178.58) .. controls (148.91,179.65) and (149.42,181.24) .. (148.34,183.34) .. controls (147.27,185.43) and (147.78,187.02) .. (149.87,188.09) .. controls (151.97,189.16) and (152.48,190.75) .. (151.4,192.85) .. controls (150.32,194.95) and (150.83,196.54) .. (152.93,197.61) .. controls (155.03,198.68) and (155.54,200.27) .. (154.46,202.37) .. controls (153.39,204.47) and (153.9,206.06) .. (156,207.13) .. controls (158.1,208.2) and (158.61,209.79) .. (157.53,211.89) -- (158.77,215.74) -- (158.77,215.74) ;
%Curve Lines [id:da8418188657902628] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (159.88,216.75) .. controls (157.39,217.9) and (155.56,217.47) .. (154.41,215.47) .. controls (153.36,213.46) and (151.89,213.05) .. (149.98,214.23) .. controls (147.57,215.21) and (145.96,214.67) .. (145.13,212.62) .. controls (144,210.41) and (142.29,209.72) .. (140,210.57) .. controls (138.07,211.52) and (136.69,210.86) .. (135.86,208.58) .. controls (135.21,206.33) and (133.6,205.39) .. (131.02,205.78) .. controls (128.74,206.25) and (127.46,205.34) .. (127.17,203.05) .. controls (126.82,200.59) and (125.41,199.35) .. (122.96,199.33) .. controls (120.72,199.39) and (119.64,198.18) .. (119.72,195.69) .. controls (120.05,193.33) and (119.07,191.88) .. (116.76,191.35) .. controls (114.44,190.56) and (113.67,189.01) .. (114.44,186.7) .. controls (115.41,184.55) and (114.86,182.9) .. (112.78,181.76) .. controls (110.75,180.37) and (110.41,178.63) .. (111.76,176.55) .. controls (113.24,174.63) and (113.11,173) .. (111.38,171.65) .. controls (109.71,169.73) and (109.75,168.03) .. (111.49,166.55) .. controls (113.33,164.8) and (113.53,163.04) .. (112.09,161.27) .. controls (110.73,159.35) and (111.04,157.73) .. (113.01,156.42) .. controls (115.03,155.19) and (115.46,153.52) .. (114.31,151.43) .. controls (113.24,149.22) and (113.8,147.52) .. (115.97,146.31) .. controls (118,145.59) and (118.58,144.06) .. (117.7,141.72) .. controls (116.91,139.28) and (117.58,137.72) .. (119.71,137.03) .. controls (121.84,136.38) and (122.6,134.78) .. (121.98,132.24) .. controls (121.2,130.09) and (121.92,128.7) .. (124.13,128.06) .. controls (126.36,127.46) and (127.14,126.05) .. (126.47,123.82) -- (128.56,120.23)(160.5,213.81) .. controls (158.05,214.97) and (156.27,214.55) .. (155.16,212.56) .. controls (154.15,210.57) and (152.72,210.17) .. (150.85,211.36) .. controls (148.5,212.36) and (146.94,211.84) .. (146.15,209.8) .. controls (145.09,207.61) and (143.44,206.95) .. (141.21,207.82) .. controls (139.34,208.79) and (138.02,208.16) .. (137.25,205.92) .. controls (136.67,203.71) and (135.14,202.82) .. (132.65,203.26) .. controls (130.44,203.77) and (129.23,202.91) .. (129.02,200.68) .. controls (128.75,198.3) and (127.44,197.14) .. (125.08,197.21) .. controls (122.91,197.34) and (121.91,196.22) .. (122.08,193.84) .. controls (122.49,191.59) and (121.58,190.25) .. (119.34,189.83) .. controls (117.09,189.17) and (116.39,187.74) .. (117.22,185.55) .. controls (118.24,183.52) and (117.73,182) .. (115.68,180.99) .. controls (113.68,179.72) and (113.37,178.11) .. (114.74,176.16) .. controls (116.23,174.36) and (116.11,172.83) .. (114.38,171.57) .. controls (112.71,169.76) and (112.75,168.15) .. (114.48,166.76) .. controls (116.31,165.11) and (116.5,163.43) .. (115.05,161.73) .. controls (113.68,159.88) and (113.98,158.33) .. (115.94,157.08) .. controls (117.94,155.91) and (118.36,154.31) .. (117.19,152.27) .. controls (116.11,150.12) and (116.64,148.46) .. (118.79,147.31) .. controls (120.82,146.63) and (121.38,145.14) .. (120.49,142.84) .. controls (119.68,140.45) and (120.34,138.92) .. (122.45,138.26) .. controls (124.57,137.64) and (125.31,136.08) .. (124.67,133.58) .. controls (123.88,131.45) and (124.58,130.09) .. (126.78,129.48) .. controls (128.99,128.9) and (129.76,127.51) .. (129.08,125.3) -- (131.14,121.77) ;
%Straight Lines [id:da012617133578799677] 
\draw    (129.85,121) -- (129.85,54.12) ;
\draw [shift={(129.85,54.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129.85,121)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8526023518713186] 
\draw    (129.85,121) -- (220.88,151.62) ;
\draw [shift={(220.88,151.62)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129.85,121)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08254226258710207] 
\draw    (129.85,54.12) -- (220.88,84.74) ;
\draw [shift={(220.88,84.74)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129.85,54.12)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6018622832099214] 
\draw    (220.88,151.62) -- (220.88,84.74) ;
\draw [shift={(220.88,84.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(220.88,151.62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (416.01,47.88) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (415.19,122.02) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (475.76,96.23) node [anchor=north west][inner sep=0.75pt]    {$e_{1} '$};
% Text Node
\draw (483.14,152.64) node [anchor=north west][inner sep=0.75pt]    {$e_{0} '$};
% Text Node
\draw (539.62,121.81) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (501.43,192.93) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (517.83,242.89) node [anchor=north west][inner sep=0.75pt]    {$e_{0}$};
% Text Node
\draw (566.57,215.28) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (539.38,54.12) node [anchor=north west][inner sep=0.75pt]    {$e''$};
% Text Node
\draw (203.2,232.2) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (527.63,217.6) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (438.3,177.98) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (213.14,206.26) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (123.8,166.65) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (101.41,109.24) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (102.23,41.59) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (170.49,139.29) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (175.21,49.27) node [anchor=north west][inner sep=0.75pt]    {$e''$};


\end{tikzpicture}

\end{document}

==> product_part1_inductive.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6934980007315071] 
\draw    (186.26,218.63) -- (280.83,250.77) ;
\draw [shift={(280.83,250.77)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(186.26,218.63)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3528918760718237] 
\draw    (268.05,191.58) -- (280.83,250.77) ;
\draw [shift={(280.83,250.77)}, rotate = 77.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(268.05,191.58)}, rotate = 77.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15393934245900165] 
\draw    (186.26,218.63) -- (268.05,191.58) ;
\draw [shift={(268.05,191.58)}, rotate = 341.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(186.26,218.63)}, rotate = 341.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5836652407099755] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (156.17,118.49) .. controls (158.26,119.57) and (158.77,121.16) .. (157.69,123.25) .. controls (156.6,125.34) and (157.11,126.93) .. (159.2,128.02) .. controls (161.29,129.1) and (161.8,130.69) .. (160.72,132.78) .. controls (159.64,134.87) and (160.15,136.46) .. (162.24,137.54) .. controls (164.33,138.63) and (164.84,140.22) .. (163.76,142.31) .. controls (162.68,144.4) and (163.19,145.99) .. (165.28,147.07) .. controls (167.37,148.16) and (167.88,149.75) .. (166.79,151.84) .. controls (165.71,153.93) and (166.22,155.52) .. (168.31,156.6) .. controls (170.4,157.68) and (170.91,159.27) .. (169.83,161.36) .. controls (168.75,163.45) and (169.26,165.04) .. (171.35,166.13) .. controls (173.44,167.21) and (173.95,168.8) .. (172.86,170.89) .. controls (171.78,172.98) and (172.29,174.57) .. (174.38,175.66) .. controls (176.47,176.74) and (176.98,178.33) .. (175.9,180.42) .. controls (174.82,182.51) and (175.33,184.1) .. (177.42,185.18) .. controls (179.51,186.27) and (180.02,187.86) .. (178.94,189.95) .. controls (177.85,192.04) and (178.36,193.63) .. (180.45,194.71) .. controls (182.54,195.8) and (183.05,197.39) .. (181.97,199.48) .. controls (180.89,201.57) and (181.4,203.16) .. (183.49,204.24) .. controls (185.58,205.32) and (186.09,206.91) .. (185.01,209) .. controls (183.93,211.09) and (184.44,212.68) .. (186.53,213.77) -- (187.69,217.42) -- (187.69,217.42)(153.31,119.4) .. controls (155.4,120.48) and (155.91,122.07) .. (154.83,124.16) .. controls (153.75,126.25) and (154.26,127.84) .. (156.35,128.93) .. controls (158.44,130.01) and (158.95,131.6) .. (157.86,133.69) .. controls (156.78,135.78) and (157.29,137.37) .. (159.38,138.45) .. controls (161.47,139.54) and (161.98,141.13) .. (160.9,143.22) .. controls (159.82,145.31) and (160.33,146.9) .. (162.42,147.98) .. controls (164.51,149.07) and (165.02,150.66) .. (163.93,152.75) .. controls (162.85,154.84) and (163.36,156.43) .. (165.45,157.51) .. controls (167.54,158.59) and (168.05,160.18) .. (166.97,162.27) .. controls (165.89,164.36) and (166.4,165.95) .. (168.49,167.04) .. controls (170.58,168.12) and (171.09,169.71) .. (170.01,171.8) .. controls (168.92,173.89) and (169.43,175.48) .. (171.52,176.57) .. controls (173.61,177.65) and (174.12,179.24) .. (173.04,181.33) .. controls (171.96,183.42) and (172.47,185.01) .. (174.56,186.09) .. controls (176.65,187.18) and (177.16,188.77) .. (176.08,190.86) .. controls (175,192.95) and (175.51,194.54) .. (177.6,195.62) .. controls (179.69,196.71) and (180.2,198.3) .. (179.11,200.39) .. controls (178.03,202.48) and (178.54,204.07) .. (180.63,205.15) .. controls (182.72,206.23) and (183.23,207.82) .. (182.15,209.91) .. controls (181.07,212) and (181.58,213.59) .. (183.67,214.68) -- (184.83,218.33) -- (184.83,218.33) ;
%Curve Lines [id:da282485005597114] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (185.95,219.35) .. controls (183.92,220.6) and (182.02,220.15) .. (180.26,218) .. controls (179.16,215.98) and (177.63,215.55) .. (175.66,216.71) .. controls (173.67,217.82) and (172,217.26) .. (170.63,215.02) .. controls (169.87,212.95) and (168.31,212.32) .. (165.94,213.14) .. controls (163.97,214.08) and (162.52,213.4) .. (161.6,211.09) .. controls (160.87,208.8) and (159.35,207.95) .. (157.05,208.52) .. controls (154.7,208.98) and (153.33,208.05) .. (152.94,205.72) .. controls (152.75,203.44) and (151.38,202.3) .. (148.85,202.29) .. controls (146.56,202.37) and (145.38,201.13) .. (145.31,198.57) .. controls (145.71,196.4) and (144.72,195.07) .. (142.33,194.58) .. controls (139.93,193.85) and (139.04,192.27) .. (139.66,189.84) .. controls (140.62,187.89) and (140.01,186.37) .. (137.84,185.3) .. controls (135.71,183.97) and (135.24,182.2) .. (136.45,179.99) .. controls (137.85,178.28) and (137.62,176.61) .. (135.76,174.97) .. controls (134,173.5) and (133.94,171.76) .. (135.59,169.74) .. controls (137.32,168.25) and (137.41,166.64) .. (135.87,164.93) .. controls (134.41,163.06) and (134.63,161.4) .. (136.54,159.96) .. controls (138.49,158.6) and (138.85,156.89) .. (137.6,154.84) .. controls (136.44,152.65) and (136.92,150.9) .. (139.04,149.57) .. controls (141.05,148.75) and (141.57,147.18) .. (140.6,144.85) .. controls (139.55,142.89) and (140.16,141.28) .. (142.45,140.02) .. controls (144.57,139.27) and (145.17,137.87) .. (144.25,135.8) .. controls (143.39,133.67) and (144.18,131.99) .. (146.61,130.78) .. controls (148.82,130.08) and (149.57,128.62) .. (148.84,126.4) .. controls (148.17,124.12) and (148.98,122.63) .. (151.27,121.94) -- (153.45,118.18)(186.57,216.41) .. controls (184.58,217.68) and (182.73,217.24) .. (181.02,215.1) .. controls (179.96,213.09) and (178.47,212.67) .. (176.54,213.84) .. controls (174.59,214.97) and (172.97,214.42) .. (171.66,212.2) .. controls (170.95,210.15) and (169.45,209.54) .. (167.14,210.39) .. controls (165.21,211.35) and (163.82,210.69) .. (162.97,208.42) .. controls (162.3,206.17) and (160.86,205.36) .. (158.63,205.97) .. controls (156.36,206.48) and (155.06,205.59) .. (154.74,203.32) .. controls (154.62,201.1) and (153.34,200.03) .. (150.9,200.1) .. controls (148.68,200.25) and (147.58,199.1) .. (147.6,196.64) .. controls (148.07,194.55) and (147.15,193.32) .. (144.84,192.94) .. controls (142.51,192.32) and (141.68,190.86) .. (142.37,188.55) .. controls (143.37,186.7) and (142.81,185.3) .. (140.68,184.36) .. controls (138.59,183.15) and (138.16,181.51) .. (139.39,179.42) .. controls (140.81,177.81) and (140.6,176.24) .. (138.75,174.72) .. controls (137,173.34) and (136.94,171.7) .. (138.59,169.79) .. controls (140.31,168.38) and (140.4,166.85) .. (138.86,165.22) .. controls (137.39,163.43) and (137.6,161.84) .. (139.5,160.46) .. controls (141.44,159.17) and (141.78,157.53) .. (140.52,155.54) .. controls (139.35,153.41) and (139.81,151.72) .. (141.91,150.45) .. controls (143.9,149.66) and (144.41,148.13) .. (143.43,145.86) .. controls (142.36,143.93) and (142.96,142.36) .. (145.23,141.15) .. controls (147.33,140.44) and (147.92,139.06) .. (146.99,137.02) .. controls (146.12,134.92) and (146.89,133.28) .. (149.3,132.1) .. controls (151.5,131.43) and (152.23,130) .. (151.5,127.8) .. controls (150.81,125.55) and (151.61,124.09) .. (153.89,123.42) -- (156.03,119.71) ;
%Straight Lines [id:da7025330583030641] 
\draw    (154.74,118.94) -- (154.74,48.76) ;
\draw [shift={(154.74,48.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.74,118.94)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5384313400700488] 
\draw    (154.74,118.94) -- (249.31,151.08) ;
\draw [shift={(249.31,151.08)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.74,118.94)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16690421882543116] 
\draw    (154.74,48.76) -- (249.31,80.89) ;
\draw [shift={(249.31,80.89)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.74,48.76)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4465774079984246] 
\draw    (249.31,151.08) -- (249.31,80.89) ;
\draw [shift={(249.31,80.89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(249.31,151.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7581077397817662] 
\draw    (154.74,48.76) -- (113.33,82.56) ;
\draw [shift={(113.33,82.56)}, rotate = 140.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.74,48.76)}, rotate = 140.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6027951135098035] 
\draw    (154.74,118.94) -- (113.33,152.75) ;
\draw [shift={(113.33,152.75)}, rotate = 140.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(154.74,118.94)}, rotate = 140.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4558782310599374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.33,152.75) -- (249.31,151.08) ;
\draw [shift={(249.31,151.08)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.33,152.75)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7226035049221524] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.33,82.56) -- (249.31,80.89) ;
\draw [shift={(249.31,80.89)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.33,82.56)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6297571649311656] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.33,82.56) -- (113.33,152.75) ;
\draw [shift={(113.33,152.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.33,82.56)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9646748753895977] 
\draw    (475.79,222.83) -- (570.36,254.97) ;
\draw [shift={(570.36,254.97)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(475.79,222.83)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05798579726844655] 
\draw    (557.58,195.77) -- (570.36,254.97) ;
\draw [shift={(570.36,254.97)}, rotate = 77.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(557.58,195.77)}, rotate = 77.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9734436278797667] 
\draw    (475.79,222.83) -- (557.58,195.77) ;
\draw [shift={(557.58,195.77)}, rotate = 341.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(475.79,222.83)}, rotate = 341.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010294313210437944] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (445.69,122.69) .. controls (447.78,123.77) and (448.29,125.36) .. (447.21,127.45) .. controls (446.13,129.54) and (446.64,131.13) .. (448.73,132.21) .. controls (450.82,133.3) and (451.33,134.89) .. (450.25,136.98) .. controls (449.16,139.07) and (449.67,140.66) .. (451.76,141.74) .. controls (453.85,142.83) and (454.36,144.42) .. (453.28,146.51) .. controls (452.2,148.6) and (452.71,150.19) .. (454.8,151.27) .. controls (456.89,152.35) and (457.4,153.94) .. (456.32,156.03) .. controls (455.24,158.12) and (455.75,159.71) .. (457.84,160.8) .. controls (459.93,161.88) and (460.44,163.47) .. (459.35,165.56) .. controls (458.27,167.65) and (458.78,169.24) .. (460.87,170.33) .. controls (462.96,171.41) and (463.47,173) .. (462.39,175.09) .. controls (461.31,177.18) and (461.82,178.77) .. (463.91,179.85) .. controls (466,180.94) and (466.51,182.53) .. (465.42,184.62) .. controls (464.34,186.71) and (464.85,188.3) .. (466.94,189.38) .. controls (469.03,190.47) and (469.54,192.06) .. (468.46,194.15) .. controls (467.38,196.24) and (467.89,197.83) .. (469.98,198.91) .. controls (472.07,199.99) and (472.58,201.58) .. (471.5,203.67) .. controls (470.41,205.76) and (470.92,207.35) .. (473.01,208.44) .. controls (475.1,209.52) and (475.61,211.11) .. (474.53,213.2) .. controls (473.45,215.29) and (473.96,216.88) .. (476.05,217.97) -- (477.21,221.62) -- (477.21,221.62)(442.83,123.6) .. controls (444.92,124.68) and (445.43,126.27) .. (444.35,128.36) .. controls (443.27,130.45) and (443.78,132.04) .. (445.87,133.12) .. controls (447.96,134.21) and (448.47,135.8) .. (447.39,137.89) .. controls (446.3,139.98) and (446.81,141.57) .. (448.9,142.65) .. controls (450.99,143.74) and (451.5,145.33) .. (450.42,147.42) .. controls (449.34,149.51) and (449.85,151.1) .. (451.94,152.18) .. controls (454.03,153.26) and (454.54,154.85) .. (453.46,156.94) .. controls (452.38,159.03) and (452.89,160.62) .. (454.98,161.71) .. controls (457.07,162.79) and (457.58,164.38) .. (456.49,166.47) .. controls (455.41,168.56) and (455.92,170.15) .. (458.01,171.24) .. controls (460.1,172.32) and (460.61,173.91) .. (459.53,176) .. controls (458.45,178.09) and (458.96,179.68) .. (461.05,180.76) .. controls (463.14,181.85) and (463.65,183.44) .. (462.57,185.53) .. controls (461.48,187.62) and (461.99,189.21) .. (464.08,190.29) .. controls (466.17,191.38) and (466.68,192.97) .. (465.6,195.06) .. controls (464.52,197.15) and (465.03,198.74) .. (467.12,199.82) .. controls (469.21,200.9) and (469.72,202.49) .. (468.64,204.58) .. controls (467.56,206.67) and (468.07,208.26) .. (470.16,209.35) .. controls (472.25,210.43) and (472.76,212.02) .. (471.67,214.11) .. controls (470.59,216.2) and (471.1,217.79) .. (473.19,218.88) -- (474.36,222.53) -- (474.36,222.53) ;
%Curve Lines [id:da8561870012168837] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (475.47,223.54) .. controls (473.44,224.8) and (471.55,224.35) .. (469.78,222.2) .. controls (468.68,220.17) and (467.15,219.74) .. (465.19,220.9) .. controls (463.2,222.02) and (461.52,221.46) .. (460.15,219.21) .. controls (459.4,217.14) and (457.83,216.52) .. (455.46,217.34) .. controls (453.49,218.28) and (452.04,217.6) .. (451.12,215.29) .. controls (450.39,213) and (448.87,212.14) .. (446.57,212.72) .. controls (444.22,213.18) and (442.86,212.24) .. (442.47,209.91) .. controls (442.27,207.64) and (440.9,206.5) .. (438.37,206.49) .. controls (436.08,206.57) and (434.9,205.33) .. (434.84,202.77) .. controls (435.23,200.6) and (434.24,199.27) .. (431.85,198.78) .. controls (429.45,198.04) and (428.56,196.46) .. (429.18,194.04) .. controls (430.14,192.08) and (429.53,190.57) .. (427.36,189.5) .. controls (425.23,188.17) and (424.77,186.4) .. (425.97,184.19) .. controls (427.38,182.48) and (427.15,180.81) .. (425.28,179.17) .. controls (423.53,177.7) and (423.47,175.95) .. (425.12,173.94) .. controls (426.84,172.45) and (426.93,170.84) .. (425.39,169.12) .. controls (423.93,167.25) and (424.16,165.6) .. (426.07,164.15) .. controls (428.02,162.8) and (428.38,161.09) .. (427.13,159.03) .. controls (425.97,156.85) and (426.45,155.1) .. (428.56,153.77) .. controls (430.57,152.95) and (431.1,151.38) .. (430.13,149.05) .. controls (429.08,147.08) and (429.69,145.47) .. (431.97,144.22) .. controls (434.09,143.47) and (434.69,142.07) .. (433.78,140) .. controls (432.92,137.87) and (433.7,136.19) .. (436.13,134.98) .. controls (438.34,134.28) and (439.09,132.82) .. (438.37,130.59) .. controls (437.7,128.32) and (438.51,126.83) .. (440.8,126.14) -- (442.97,122.38)(476.1,220.61) .. controls (474.1,221.87) and (472.25,221.43) .. (470.54,219.3) .. controls (469.48,217.29) and (467.99,216.86) .. (466.07,218.03) .. controls (464.12,219.16) and (462.49,218.62) .. (461.18,216.4) .. controls (460.47,214.35) and (458.97,213.74) .. (456.66,214.59) .. controls (454.73,215.55) and (453.34,214.89) .. (452.49,212.62) .. controls (451.83,210.37) and (450.39,209.55) .. (448.16,210.17) .. controls (445.89,210.68) and (444.59,209.79) .. (444.27,207.52) .. controls (444.15,205.3) and (442.87,204.23) .. (440.42,204.3) .. controls (438.2,204.45) and (437.1,203.29) .. (437.13,200.83) .. controls (437.59,198.75) and (436.67,197.52) .. (434.36,197.13) .. controls (432.03,196.51) and (431.21,195.05) .. (431.89,192.75) .. controls (432.9,190.9) and (432.34,189.5) .. (430.21,188.55) .. controls (428.12,187.35) and (427.69,185.7) .. (428.92,183.61) .. controls (430.34,182) and (430.12,180.44) .. (428.27,178.92) .. controls (426.52,177.54) and (426.47,175.9) .. (428.12,173.99) .. controls (429.84,172.58) and (429.93,171.05) .. (428.38,169.41) .. controls (426.91,167.62) and (427.13,166.03) .. (429.02,164.66) .. controls (430.96,163.37) and (431.3,161.73) .. (430.04,159.74) .. controls (428.87,157.61) and (429.33,155.91) .. (431.43,154.64) .. controls (433.43,153.86) and (433.94,152.33) .. (432.95,150.06) .. controls (431.88,148.13) and (432.48,146.56) .. (434.75,145.35) .. controls (436.86,144.64) and (437.45,143.26) .. (436.52,141.22) .. controls (435.65,139.12) and (436.42,137.48) .. (438.83,136.3) .. controls (441.03,135.63) and (441.76,134.19) .. (441.02,132) .. controls (440.34,129.75) and (441.14,128.28) .. (443.41,127.61) -- (445.55,123.9) ;
%Straight Lines [id:da0913364658700343] 
\draw    (444.26,123.14) -- (444.26,52.96) ;
\draw [shift={(444.26,52.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.26,123.14)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4113430644531171] 
\draw    (444.26,123.14) -- (538.83,155.27) ;
\draw [shift={(538.83,155.27)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.26,123.14)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2627849105127581] 
\draw    (444.26,52.96) -- (538.83,85.09) ;
\draw [shift={(538.83,85.09)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(444.26,52.96)}, rotate = 18.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6550434073196226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (538.83,155.27) -- (538.83,85.09) ;
\draw [shift={(538.83,85.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(538.83,155.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (231.16,235.98) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (241.48,208.77) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (148.7,167.2) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (160.92,99.31) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (158.31,26.92) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (201.35,116.8) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (202.2,44.02) node [anchor=north west][inner sep=0.75pt]    {$e''$};
% Text Node
\draw (122.79,45.76) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (127.64,112.92) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (531,212.97) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (438.22,171.39) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (417.2,108.41) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (418.05,39.51) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (579.63,249.77) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (484.64,143.15) node [anchor=north west][inner sep=0.75pt]    {$e'$};
% Text Node
\draw (487.51,48) node [anchor=north west][inner sep=0.75pt]    {$e''$};


\end{tikzpicture}

\end{document}

==> two_faced.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns}

\begin{document}
% Pattern Info
 




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds16088943885203555] 
\draw   (50,50) -- (100,50) -- (120,100) -- (40,110) -- cycle ;
%Shape: Polygon [id:ds7688157871000191] 
\draw   (180,50) -- (230,50) -- (250,100) -- (170,110) -- cycle ;
%Straight Lines [id:da670094430051517] 
\draw    (40,110) -- (78.02,105.25) ;
\draw [shift={(80,105)}, rotate = 172.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6017987239577217] 
\draw    (50,50) -- (78,50) ;
\draw [shift={(80,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(50,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9647008718562163] 
\draw    (40,110) -- (45.35,76.97) ;
\draw [shift={(45.67,75)}, rotate = 99.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da18844085579908854] 
\draw    (120,100) -- (108.84,71.31) ;
\draw [shift={(108.11,69.44)}, rotate = 68.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3853363078731956] 
\draw    (170,110) -- (208.02,105.25) ;
\draw [shift={(210,105)}, rotate = 172.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5734622998491674] 
\draw    (180,50) -- (208,50) ;
\draw [shift={(210,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10177831079881827] 
\draw    (180,50) -- (175.33,78.03) ;
\draw [shift={(175,80)}, rotate = 279.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Triangle [id:dp04593850023288115] 
\draw   (336.03,100) -- (298,49.97) -- (377.99,48.91) -- cycle ;
%Straight Lines [id:da6191141040048072] 
\draw    (298,49.97) -- (338.65,49.36) ;
\draw [shift={(340.65,49.33)}, rotate = 179.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6751168532559669] 
\draw    (298,49.97) -- (322.45,82.05) ;
\draw [shift={(323.67,83.64)}, rotate = 232.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7466889013219975] 
\draw    (336.03,100) -- (359.07,71.86) ;
\draw [shift={(360.33,70.31)}, rotate = 129.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9254423315450856] 
\draw    (230,50) -- (240.92,77.14) ;
\draw [shift={(241.67,79)}, rotate = 248.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Triangle [id:dp9876409617594362] 
\draw   (464.37,100) -- (426.33,49.97) -- (506.32,48.91) -- cycle ;
%Straight Lines [id:da2093537415917439] 
\draw    (426.33,49.97) -- (466.82,49.47) ;
\draw [shift={(468.82,49.44)}, rotate = 179.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da08796683341439149] 
\draw    (464.37,100) -- (445.2,74.57) ;
\draw [shift={(444,72.97)}, rotate = 53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5934289486483239] 
\draw    (464.37,100) -- (487.21,72.05) ;
\draw [shift={(488.47,70.5)}, rotate = 129.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Triangle [id:dp43326763233244414] 
\draw   (590.87,100) -- (552.83,49.97) -- (632.82,48.91) -- cycle ;
%Straight Lines [id:da8319444030541832] 
\draw    (552.83,49.97) -- (593.32,49.47) ;
\draw [shift={(595.32,49.44)}, rotate = 179.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da32627137087507085] 
\draw    (552.83,49.97) -- (573.46,77.21) ;
\draw [shift={(574.67,78.81)}, rotate = 232.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9536701720764904] 
\draw    (631,50.81) -- (609.59,77.25) ;
\draw [shift={(608.33,78.81)}, rotate = 308.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9954593202910825] 
\draw    (50,50) -- (100,50) ;
\draw [shift={(100,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8746687895532279] 
\draw    (180,50) -- (230,50) ;
\draw [shift={(230,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42525415027223057] 
\draw    (298,49.97) -- (377.99,48.91) ;
\draw [shift={(377.99,48.91)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(298,49.97)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6698402368941995] 
\draw    (426.33,49.97) -- (506.32,48.91) ;
\draw [shift={(506.32,48.91)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(426.33,49.97)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da827604112613894] 
\draw    (552.83,49.97) -- (632.82,48.91) ;
\draw [shift={(632.82,48.91)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(552.83,49.97)}, rotate = 359.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (34,35.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (106,35.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (164,38.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (236,37.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (281,38.37) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (383,37.37) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (411,38.37) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (511,36.37) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (538,36.37) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (637,34.37) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (71,122.4) node [anchor=north west][inner sep=0.75pt]    {$(\mathrm{i})$};
% Text Node
\draw (201,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{( ii)}$};
% Text Node
\draw (326,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{( iii)}$};
% Text Node
\draw (451,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{( iv)}$};
% Text Node
\draw (581,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{( v)}$};


\end{tikzpicture}

\end{document}

==> with_arrows.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{calc}

\usetikzlibrary{patterns,decorations.markings,arrows.meta}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} % set default line width

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% ----------------------------
% Arrow style for order relation
% ----------------------------
\tikzset{
  ord/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.55 with {\arrow[scale=1.4]{Latex}}}
  }
}

%arrows = {-Latex[width'=0pt .5, length=10pt]}

\tikzset{
  ordo/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.45 with {\arrow[scale=1.4]{Latex}}}
  }
}

% ----------------------------
% Name the labeled vertices
% ----------------------------
\coordinate (H) at (223.65,322.85);
\coordinate (G) at (423.06,371.98);
\coordinate (I) at (368.67,257.33);
\coordinate (L) at (223.65,60.79);
\coordinate (J) at (423.06,240.95);
\coordinate (K) at (368.67,126.3);

%Straight Lines [id:da4902721703636367]
\draw    (223.65,322.85) -- (423.06,371.98) ;
%Straight Lines [id:da47540576202534]
\draw    (223.65,322.85) -- (368.67,257.33) ;
%Straight Lines [id:da3268796331043976]
\draw    (368.67,257.33) -- (423.06,371.98) ;
%Straight Lines [id:da2571330274097242]
\draw    (368.67,257.33) -- (368.67,126.3) ;
%Straight Lines [id:da7609840054271558]
\draw [line width=1.5]    (223.65,322.85) -- (223.65,191.82) ;
%Straight Lines [id:da5151140798101816]
\draw    (423.06,371.98) -- (423.06,240.95) ;
%Straight Lines [id:da07211966463142305]
\draw [line width=1.5]    (223.65,191.82) -- (223.65,60.79) ;
%Straight Lines [id:da3405461375844955]
\draw    (423.06,240.95) -- (368.67,126.3) ;
%Straight Lines [id:da6869470038576081]
\draw    (368.67,126.3) -- (223.65,60.79) ;
%Straight Lines [id:da6213148322803826]
\draw [line width=1.5]    (423.06,240.95) -- (223.65,60.79) ;
%Shape: Polygon [id:ds5267183311858671]
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.37 ]
  (423.06,240.95) -- (423.06,371.98) -- (368.67,257.33) -- (368.67,126.3) -- cycle ;
%Straight Lines [id:da7647143771697386]
\draw [line width=1.5]    (423.06,371.98) -- (423.06,240.95) ;
%Straight Lines [id:da13776524756122766]
\draw [line width=1.5]    (423.06,240.95) -- (368.67,126.3) ;
%Straight Lines [id:da9741284578081841]
\draw [line width=1.5]    (423.06,371.98) -- (223.65,322.85) ;
%Straight Lines [id:da5607999762365043]
\draw [line width=1.5]    (368.67,126.3) -- (223.65,60.79) ;
%Curve Lines [id:da5177781947923937]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]
  (423.11,370) .. controls (375.47,344.78) and (368.4,338.38) .. (360.76,310.65) ;
\draw [shift={(360.05,308.02)}, rotate = 75.15] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]
  (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0)
  .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da23339448369922333]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]
  (368.73,255.35) .. controls (359.05,281.02) and (360.05,300.02) .. (360.05,308.02) ;
%Shape: Circle [id:dp9096176540231814]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]
  (361.51,257.33) .. controls (361.51,253.38) and (364.72,250.17) .. (368.67,250.17)
  .. controls (372.63,250.17) and (375.84,253.38) .. (375.84,257.33)
  .. controls (375.84,261.29) and (372.63,264.5) .. (368.67,264.5)
  .. controls (364.72,264.5) and (361.51,261.29) .. (361.51,257.33) -- cycle ;
%Shape: Circle [id:dp6662692734919173]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]
  (415.9,371.98) .. controls (415.9,368.03) and (419.1,364.82) .. (423.06,364.82)
  .. controls (427.01,364.82) and (430.22,368.03) .. (430.22,371.98)
  .. controls (430.22,375.94) and (427.01,379.15) .. (423.06,379.15)
  .. controls (419.1,379.15) and (415.9,375.94) .. (415.9,371.98) -- cycle ;

% Text Node
\draw (195.3,315.25) node [anchor=north west][inner sep=0.75pt] {$H$};
% Text Node
\draw (431.56,382.4) node [anchor=north west][inner sep=0.75pt] {$G$};
% Text Node
\draw (339.92,233.35) node [anchor=north west][inner sep=0.75pt] {$I$};
% Text Node
\draw (201.33,36.81) node [anchor=north west][inner sep=0.75pt] {$L$};
% Text Node
\draw (437,216.98) node [anchor=north west][inner sep=0.75pt] {$J$};
% Text Node
\draw (376.58,102.32) node [anchor=north west][inner sep=0.75pt] {$K$};

% ----------------------------
% Arrows encoding: G < H < I < J < K < L
% (direction is "smaller -> larger")
% ----------------------------
\path[ord] (G) -- (H);
\path[ord] (H) -- (I);
\path[ord] (G) -- (I);
\path[ord] (G) -- (J);
\path[ord] (J) -- (K);
\path[ordo] (I) -- (K);
\path[ord] (K) -- (L);
\path[ord] (H) -- (L);
\path[ord] (J) -- (L);

\end{tikzpicture}

\end{document}

